A New Perspective and Extension of the Gaussian Filter

The Gaussian Filter (GF) is one of the most widely used filtering algorithms; instances are the Extended Kalman Filter, the Unscented Kalman Filter and the Divided Difference Filter. GFs represent the belief of the current state by a Gaussian with the mean being an affine function of the measurement. We show that this representation can be too restrictive to accurately capture the dependences in systems with nonlinear observation models, and we investigate how the GF can be generalized to alleviate this problem. To this end, we view the GF from a variational-inference perspective. We analyse how restrictions on the form of the belief can be relaxed while maintaining simplicity and efficiency. This analysis provides a basis for generalizations of the GF. We propose one such generalization which coincides with a GF using a virtual measurement, obtained by applying a nonlinear function to the actual measurement. Numerical experiments show that the proposed Feature Gaussian Filter (FGF) can have a substantial performance advantage over the standard GF for systems with nonlinear observation models.

==> standard_system.tex <==
\begin{tikzpicture}
   
   \node[latent, draw=blueish!70!black]                      	  	(sta_pre) {$\sta_{\pre}$};
   \node[latent, right=of sta_pre, draw=blueish!70!black]          	(sta_cur) {$\sta_{\cur}$};
   \node[latent, right=of sta_cur, draw=blueish!70!black]          	(sta_pos) {$\sta_{\pos}$};
    
   \node[obs, below=of sta_pre, fill=blueish!50!white, draw=blueish!70!black]                  		(obs_pre) {$\obs_{\pre}$};
   \node[obs, below=of sta_cur, fill=blueish!50!white, draw=blueish!70!black]         	(obs_cur) {$\obs_{\cur}$};
   \node[obs, below=of sta_pos, fill=blueish!50!white, draw=blueish!70!black]         	(obs_pos) {$\obs_{\pos}$};
    
  \edge {sta_pre} {sta_cur} ; %
  \edge {sta_cur} {sta_pos} ; %
  
  \edge {sta_pre} {obs_pre}
  \edge {sta_cur} {obs_cur}
  \edge {sta_pos} {obs_pos}

\end{tikzpicture}

==> taxonomy.tex <==
\newcommand{\scaleOne}{1.3}
\newcommand{\distanceOne}{10.0cm}
\newcommand{\distanceTwo}{3.5cm}
\newcommand{\distanceThree}{3.0cm}
\newcommand{\distanceFour}{2.7cm}
\newcommand{\widthOne}{2cm}
\newcommand{\sizeOne}{3.3cm}
\newcommand{\sizeTwo}{3.0cm}
\newcommand{\sizeThree}{2.4cm}
\newcommand{\sizeFour}{2.1cm}
\newcommand{\sizeFive}{1.7cm}
\newcommand{\sizeSix}{1.5cm}


\tikzset{every node/.append style={scale=1.0}}

\begin{tikzpicture}[scale=0.6,transform shape]

  \path[mindmap,concept color=black,text=white]
    node[concept , minimum size=\sizeOne, text width=\sizeOne,] {\huge Filtering} 
    [clockwise from=0]
    child[concept color=reddish!60!black, grow=-90, level distance=4.5cm] 
    {
      node[concept , minimum size=\sizeTwo, text width=\sizeTwo] {\Large Exact}
      [clockwise from=0]
      child[concept color=reddish!80!black, grow=-90, level distance=3.6cm] {
        node[concept , minimum size=2cm, text width=2cm] {\large Kalman Filter}
      }
    }  
    child[concept color=bluegreenish!50!black, grow=0, level distance=4.5cm] 
    {
      node[concept , minimum size=\sizeTwo, text width=\sizeTwo ] {\Large Approximate}
      [clockwise from=0]
      child[concept color=greenish!60!black, grow=0, level distance=4cm] {
        node[concept , minimum size=\sizeThree, text width=\sizeThree ] {\large Conditional Expectation} 
        [clockwise from=0]
        child[concept color=greenish!80!black, grow=-90, level distance=3.3cm] {
          node[concept , minimum size=\sizeFour, text width=\sizeFour] {\large Analytic} 
        }
        child[concept color=greenish!80!black, grow=0 , level distance=3.3cm]{
          node[concept , minimum size=\sizeFour, text width=\sizeFour] {\large Numeric} 
          [clockwise from=0]
          child[concept color=greenish!100!black, grow=-90, level distance=\distanceFour]{
            node[concept , minimum size=\sizeFive, text width=\sizeFive] {\large Particle Filter}
          }
        }
      }
      child[concept color=blueish!45!black, grow=-90, level distance=4cm ]{
        node[concept , minimum size=\sizeThree, text width=\sizeThree] {\large Joint Expectation} 
        [clockwise from=0]
        child[concept color=blueish!65!black, grow=-60,level distance=3.5cm] {
          node[concept , minimum size=\sizeFour, text width=\sizeFour] {\large Gaussian Filter} 
          [clockwise from=0]
          child[concept color=blueish!80!black, grow=-10, level distance=3.2cm] {
            node[concept, minimum size=\sizeFive, text width=\sizeFive] {\large Numeric} 
            child[concept color=blueish!100!black, grow=65, level distance=2.8cm]{
              node[concept , minimum size=\sizeSix, text width=\sizeSix] {\large UKF}
            }
            child[concept color=blueish!100!black, grow=25 , level distance=2.8cm]{
              node[concept , minimum size=\sizeSix, text width=\sizeSix] {\large DDF}
            }
            child[concept color=blueish!100!black, grow=-15 , level distance=2.8cm]{
              node[concept , minimum size=\sizeSix, text width=\sizeSix] {\large EKF}
            }
          }
          child[concept color=blueish!80!black, grow=190, level distance=3.2cm] {
            node[concept, minimum size=\sizeFive, text width=\sizeFive] {\large Analytic} 
          }
        }
      }
    };
\end{tikzpicture}
